LLM-as-a-Judge in Healthcare: A Scoping Analysis of Applications, Methods, and Human Alignment

Large language models (LLMs) are increasingly deployed across healthcare applications, including clinical documentation, diagnostic reasoning, medicine recommendation, and medical education. Their outputs are largely unstructured clinical text, which is difficult to reliably evaluate at scale. LLM-as-a-Judge, in which an LLM evaluates another system's output against task-specific criteria, offers a scalable alternative and is increasingly used in clinical evaluation, yet its validity in healthcare remains underexamined. Existing reviews focus on general-purpose LLM evaluation or on risk framework, rather than systematically characterizing how LLM-as-a-Judge is applied in healthcare and how well their judgments align with human experts. We therefore conduct a PRISMA-guided comprehensive review of LLM-as-a-Judge applications in healthcare, searching five databases for studies published between January 2023 and February 2026. After screening 541 records, 134 studies meet the eligibility and are coded by health scenario, judge configuration, technical approach, and validation design. LLM-as-a-Judge is concentrated in clinical decision support, clinical natural language processing (NLP), medical knowledge and question answering (QA), and medical communication. OpenAI models are the most frequently used judges, and prompt engineering appears in nearly all studies, with ensemble, multi-agent, and retrieval-augmented designs as common extensions. Among studies reporting human validation, LLM judges often show moderate to strong alignment with expert judgments, although reliability varies substantially across tasks. Overall, this review positions LLM-as-a-Judge as a promising framework for scalable healthcare AI evaluation, while emphasizing that its clinical value depends on model design and rigorous validation.

==> figures/application_tree.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{helvet}\renewcommand{\familydefault}{\sfdefault}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{17.840000in}{20.267300in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{17.840000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{17.840000in}{20.267300in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{20.267300in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079192in}{7.626571in}}%
\pgfpathlineto{\pgfqpoint{2.295104in}{7.626571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.511016in}{7.626571in}}{\pgfqpoint{2.511016in}{7.789852in}}%
\pgfpathlineto{\pgfqpoint{2.511016in}{16.305420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.511016in}{16.468701in}}{\pgfqpoint{2.726928in}{16.468701in}}%
\pgfpathlineto{\pgfqpoint{2.942840in}{16.468701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079192in}{7.626571in}}%
\pgfpathlineto{\pgfqpoint{2.295104in}{7.626571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.511016in}{7.626571in}}{\pgfqpoint{2.511016in}{7.789852in}}%
\pgfpathlineto{\pgfqpoint{2.511016in}{10.409052in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.511016in}{10.572333in}}{\pgfqpoint{2.726928in}{10.572333in}}%
\pgfpathlineto{\pgfqpoint{2.942840in}{10.572333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079192in}{7.626571in}}%
\pgfpathlineto{\pgfqpoint{2.295104in}{7.626571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.511016in}{7.626571in}}{\pgfqpoint{2.511016in}{7.463289in}}%
\pgfpathlineto{\pgfqpoint{2.511016in}{6.579555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.511016in}{6.416274in}}{\pgfqpoint{2.726928in}{6.416274in}}%
\pgfpathlineto{\pgfqpoint{2.942840in}{6.416274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079192in}{7.626571in}}%
\pgfpathlineto{\pgfqpoint{2.295104in}{7.626571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.511016in}{7.626571in}}{\pgfqpoint{2.511016in}{7.463289in}}%
\pgfpathlineto{\pgfqpoint{2.511016in}{3.560480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.511016in}{3.397198in}}{\pgfqpoint{2.726928in}{3.397198in}}%
\pgfpathlineto{\pgfqpoint{2.942840in}{3.397198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079192in}{7.626571in}}%
\pgfpathlineto{\pgfqpoint{2.295104in}{7.626571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.511016in}{7.626571in}}{\pgfqpoint{2.511016in}{7.463289in}}%
\pgfpathlineto{\pgfqpoint{2.511016in}{1.441630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.511016in}{1.278348in}}{\pgfqpoint{2.726928in}{1.278348in}}%
\pgfpathlineto{\pgfqpoint{2.942840in}{1.278348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173929in}{16.468701in}}%
\pgfpathlineto{\pgfqpoint{5.317870in}{16.468701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{16.468701in}}{\pgfqpoint{5.461812in}{16.577556in}}%
\pgfpathlineto{\pgfqpoint{5.461812in}{18.818050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{18.926905in}}{\pgfqpoint{5.605753in}{18.926905in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{18.926905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173929in}{16.468701in}}%
\pgfpathlineto{\pgfqpoint{5.317870in}{16.468701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{16.468701in}}{\pgfqpoint{5.461812in}{16.577556in}}%
\pgfpathlineto{\pgfqpoint{5.461812in}{17.137883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{17.246738in}}{\pgfqpoint{5.605753in}{17.246738in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{17.246738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173929in}{16.468701in}}%
\pgfpathlineto{\pgfqpoint{5.317870in}{16.468701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{16.468701in}}{\pgfqpoint{5.461812in}{16.359847in}}%
\pgfpathlineto{\pgfqpoint{5.461812in}{16.036277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{15.927423in}}{\pgfqpoint{5.605753in}{15.927423in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{15.927423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173929in}{16.468701in}}%
\pgfpathlineto{\pgfqpoint{5.317870in}{16.468701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{16.468701in}}{\pgfqpoint{5.461812in}{16.359847in}}%
\pgfpathlineto{\pgfqpoint{5.461812in}{15.077815in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{14.968960in}}{\pgfqpoint{5.605753in}{14.968960in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{14.968960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173929in}{16.468701in}}%
\pgfpathlineto{\pgfqpoint{5.317870in}{16.468701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{16.468701in}}{\pgfqpoint{5.461812in}{16.359847in}}%
\pgfpathlineto{\pgfqpoint{5.461812in}{14.119352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{14.010498in}}{\pgfqpoint{5.605753in}{14.010498in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{14.010498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173929in}{10.572333in}}%
\pgfpathlineto{\pgfqpoint{5.317870in}{10.572333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{10.572333in}}{\pgfqpoint{5.461812in}{10.681187in}}%
\pgfpathlineto{\pgfqpoint{5.461812in}{12.380404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{12.489258in}}{\pgfqpoint{5.605753in}{12.489258in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{12.489258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173929in}{10.572333in}}%
\pgfpathlineto{\pgfqpoint{5.317870in}{10.572333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{10.572333in}}{\pgfqpoint{5.461812in}{10.681187in}}%
\pgfpathlineto{\pgfqpoint{5.461812in}{11.061089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{11.169943in}}{\pgfqpoint{5.605753in}{11.169943in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{11.169943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173929in}{10.572333in}}%
\pgfpathlineto{\pgfqpoint{5.317870in}{10.572333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{10.572333in}}{\pgfqpoint{5.461812in}{10.463479in}}%
\pgfpathlineto{\pgfqpoint{5.461812in}{10.440619in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{10.331765in}}{\pgfqpoint{5.605753in}{10.331765in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{10.331765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173929in}{10.572333in}}%
\pgfpathlineto{\pgfqpoint{5.317870in}{10.572333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{10.572333in}}{\pgfqpoint{5.461812in}{10.463479in}}%
\pgfpathlineto{\pgfqpoint{5.461812in}{9.602441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{9.493586in}}{\pgfqpoint{5.605753in}{9.493586in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{9.493586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173929in}{10.572333in}}%
\pgfpathlineto{\pgfqpoint{5.317870in}{10.572333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{10.572333in}}{\pgfqpoint{5.461812in}{10.463479in}}%
\pgfpathlineto{\pgfqpoint{5.461812in}{8.764262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{8.655408in}}{\pgfqpoint{5.605753in}{8.655408in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{8.655408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173929in}{6.416274in}}%
\pgfpathlineto{\pgfqpoint{5.317870in}{6.416274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{6.416274in}}{\pgfqpoint{5.461812in}{6.525128in}}%
\pgfpathlineto{\pgfqpoint{5.461812in}{7.386166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{7.495020in}}{\pgfqpoint{5.605753in}{7.495020in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{7.495020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173929in}{6.416274in}}%
\pgfpathlineto{\pgfqpoint{5.382284in}{6.416274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{6.416274in}}{\pgfqpoint{5.461812in}{6.356132in}}%
\pgfpathlineto{\pgfqpoint{5.461812in}{6.356132in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{6.295990in}}{\pgfqpoint{5.541339in}{6.295990in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{6.295990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173929in}{6.416274in}}%
\pgfpathlineto{\pgfqpoint{5.317870in}{6.416274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{6.416274in}}{\pgfqpoint{5.461812in}{6.307419in}}%
\pgfpathlineto{\pgfqpoint{5.461812in}{5.446382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{5.337527in}}{\pgfqpoint{5.605753in}{5.337527in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{5.337527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173929in}{3.397198in}}%
\pgfpathlineto{\pgfqpoint{5.317870in}{3.397198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{3.397198in}}{\pgfqpoint{5.461812in}{3.506053in}}%
\pgfpathlineto{\pgfqpoint{5.461812in}{3.948001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{4.056856in}}{\pgfqpoint{5.605753in}{4.056856in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{4.056856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173929in}{3.397198in}}%
\pgfpathlineto{\pgfqpoint{5.317870in}{3.397198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{3.397198in}}{\pgfqpoint{5.461812in}{3.288344in}}%
\pgfpathlineto{\pgfqpoint{5.461812in}{2.846395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{2.737541in}}{\pgfqpoint{5.605753in}{2.737541in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{2.737541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173929in}{1.278348in}}%
\pgfpathlineto{\pgfqpoint{5.317870in}{1.278348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{1.278348in}}{\pgfqpoint{5.461812in}{1.387203in}}%
\pgfpathlineto{\pgfqpoint{5.461812in}{1.588583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{1.697438in}}{\pgfqpoint{5.605753in}{1.697438in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{1.697438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173929in}{1.278348in}}%
\pgfpathlineto{\pgfqpoint{5.317870in}{1.278348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{1.278348in}}{\pgfqpoint{5.461812in}{1.169494in}}%
\pgfpathlineto{\pgfqpoint{5.461812in}{0.968113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.461812in}{0.859259in}}{\pgfqpoint{5.605753in}{0.859259in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{0.859259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.268666in}{18.926905in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{18.926905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.268666in}{17.246738in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{17.246738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.268666in}{15.927423in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{15.927423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.268666in}{14.968960in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{14.968960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.268666in}{14.010498in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{14.010498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.268666in}{12.489258in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{12.489258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.268666in}{11.169943in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{11.169943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.268666in}{10.331765in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{10.331765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.268666in}{9.493586in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{9.493586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.268666in}{8.655408in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{8.655408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.268666in}{7.495020in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{7.495020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.268666in}{6.295990in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{6.295990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.268666in}{5.337527in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{5.337527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.268666in}{4.056856in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{4.056856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.268666in}{2.737541in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{2.737541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.268666in}{1.697438in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{1.697438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.611765,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.268666in}{0.859259in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{0.859259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396847in}{7.106171in}}%
\pgfpathlineto{\pgfqpoint{1.951412in}{7.106171in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.109748in}{7.106171in}}{\pgfqpoint{2.109748in}{7.225911in}}%
\pgfpathlineto{\pgfqpoint{2.109748in}{7.966120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.109748in}{8.085860in}}{\pgfqpoint{1.951412in}{8.085860in}}%
\pgfpathlineto{\pgfqpoint{0.396847in}{8.085860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.238511in}{8.085860in}}{\pgfqpoint{0.238511in}{7.966120in}}%
\pgfpathlineto{\pgfqpoint{0.238511in}{7.225911in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.238511in}{7.106171in}}{\pgfqpoint{0.396847in}{7.106171in}}%
\pgfpathlineto{\pgfqpoint{0.396847in}{7.106171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.200000,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.200000,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366291in}{7.136726in}}%
\pgfpathlineto{\pgfqpoint{1.920857in}{7.136726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.079192in}{7.136726in}}{\pgfqpoint{2.079192in}{7.256466in}}%
\pgfpathlineto{\pgfqpoint{2.079192in}{7.996676in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.079192in}{8.116416in}}{\pgfqpoint{1.920857in}{8.116416in}}%
\pgfpathlineto{\pgfqpoint{0.366291in}{8.116416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.207956in}{8.116416in}}{\pgfqpoint{0.207956in}{7.996676in}}%
\pgfpathlineto{\pgfqpoint{0.207956in}{7.256466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.207956in}{7.136726in}}{\pgfqpoint{0.366291in}{7.136726in}}%
\pgfpathlineto{\pgfqpoint{0.366291in}{7.136726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131731in}{16.111583in}}%
\pgfpathlineto{\pgfqpoint{5.046149in}{16.111583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.204485in}{16.111583in}}{\pgfqpoint{5.204485in}{16.231322in}}%
\pgfpathlineto{\pgfqpoint{5.204485in}{16.644969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.204485in}{16.764709in}}{\pgfqpoint{5.046149in}{16.764709in}}%
\pgfpathlineto{\pgfqpoint{3.131731in}{16.764709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.973395in}{16.764709in}}{\pgfqpoint{2.973395in}{16.644969in}}%
\pgfpathlineto{\pgfqpoint{2.973395in}{16.231322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.973395in}{16.111583in}}{\pgfqpoint{3.131731in}{16.111583in}}%
\pgfpathlineto{\pgfqpoint{3.131731in}{16.111583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.486275,0.658824,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.658824,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101175in}{16.142138in}}%
\pgfpathlineto{\pgfqpoint{5.015594in}{16.142138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.173929in}{16.142138in}}{\pgfqpoint{5.173929in}{16.261878in}}%
\pgfpathlineto{\pgfqpoint{5.173929in}{16.675524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.173929in}{16.795264in}}{\pgfqpoint{5.015594in}{16.795264in}}%
\pgfpathlineto{\pgfqpoint{3.101175in}{16.795264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.942840in}{16.795264in}}{\pgfqpoint{2.942840in}{16.675524in}}%
\pgfpathlineto{\pgfqpoint{2.942840in}{16.261878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.942840in}{16.142138in}}{\pgfqpoint{3.101175in}{16.142138in}}%
\pgfpathlineto{\pgfqpoint{3.101175in}{16.142138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131731in}{10.215214in}}%
\pgfpathlineto{\pgfqpoint{5.046149in}{10.215214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.204485in}{10.215214in}}{\pgfqpoint{5.204485in}{10.334954in}}%
\pgfpathlineto{\pgfqpoint{5.204485in}{10.748601in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.204485in}{10.868341in}}{\pgfqpoint{5.046149in}{10.868341in}}%
\pgfpathlineto{\pgfqpoint{3.131731in}{10.868341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.973395in}{10.868341in}}{\pgfqpoint{2.973395in}{10.748601in}}%
\pgfpathlineto{\pgfqpoint{2.973395in}{10.334954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.973395in}{10.215214in}}{\pgfqpoint{3.131731in}{10.215214in}}%
\pgfpathlineto{\pgfqpoint{3.131731in}{10.215214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.564706,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.564706,0.415686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101175in}{10.245770in}}%
\pgfpathlineto{\pgfqpoint{5.015594in}{10.245770in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.173929in}{10.245770in}}{\pgfqpoint{5.173929in}{10.365510in}}%
\pgfpathlineto{\pgfqpoint{5.173929in}{10.779156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.173929in}{10.898896in}}{\pgfqpoint{5.015594in}{10.898896in}}%
\pgfpathlineto{\pgfqpoint{3.101175in}{10.898896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.942840in}{10.898896in}}{\pgfqpoint{2.942840in}{10.779156in}}%
\pgfpathlineto{\pgfqpoint{2.942840in}{10.365510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.942840in}{10.245770in}}{\pgfqpoint{3.101175in}{10.245770in}}%
\pgfpathlineto{\pgfqpoint{3.101175in}{10.245770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131731in}{6.059155in}}%
\pgfpathlineto{\pgfqpoint{5.046149in}{6.059155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.204485in}{6.059155in}}{\pgfqpoint{5.204485in}{6.178895in}}%
\pgfpathlineto{\pgfqpoint{5.204485in}{6.592542in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.204485in}{6.712281in}}{\pgfqpoint{5.046149in}{6.712281in}}%
\pgfpathlineto{\pgfqpoint{3.131731in}{6.712281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.973395in}{6.712281in}}{\pgfqpoint{2.973395in}{6.592542in}}%
\pgfpathlineto{\pgfqpoint{2.973395in}{6.178895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.973395in}{6.059155in}}{\pgfqpoint{3.131731in}{6.059155in}}%
\pgfpathlineto{\pgfqpoint{3.131731in}{6.059155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.666667,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.666667,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101175in}{6.089711in}}%
\pgfpathlineto{\pgfqpoint{5.015594in}{6.089711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.173929in}{6.089711in}}{\pgfqpoint{5.173929in}{6.209451in}}%
\pgfpathlineto{\pgfqpoint{5.173929in}{6.623097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.173929in}{6.742837in}}{\pgfqpoint{5.015594in}{6.742837in}}%
\pgfpathlineto{\pgfqpoint{3.101175in}{6.742837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.942840in}{6.742837in}}{\pgfqpoint{2.942840in}{6.623097in}}%
\pgfpathlineto{\pgfqpoint{2.942840in}{6.209451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.942840in}{6.089711in}}{\pgfqpoint{3.101175in}{6.089711in}}%
\pgfpathlineto{\pgfqpoint{3.101175in}{6.089711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131731in}{3.040080in}}%
\pgfpathlineto{\pgfqpoint{5.046149in}{3.040080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.204485in}{3.040080in}}{\pgfqpoint{5.204485in}{3.159820in}}%
\pgfpathlineto{\pgfqpoint{5.204485in}{3.573466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.204485in}{3.693206in}}{\pgfqpoint{5.046149in}{3.693206in}}%
\pgfpathlineto{\pgfqpoint{3.131731in}{3.693206in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.973395in}{3.693206in}}{\pgfqpoint{2.973395in}{3.573466in}}%
\pgfpathlineto{\pgfqpoint{2.973395in}{3.159820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.973395in}{3.040080in}}{\pgfqpoint{3.131731in}{3.040080in}}%
\pgfpathlineto{\pgfqpoint{3.131731in}{3.040080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.709804,0.772549,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.772549,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101175in}{3.070635in}}%
\pgfpathlineto{\pgfqpoint{5.015594in}{3.070635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.173929in}{3.070635in}}{\pgfqpoint{5.173929in}{3.190375in}}%
\pgfpathlineto{\pgfqpoint{5.173929in}{3.604022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.173929in}{3.723761in}}{\pgfqpoint{5.015594in}{3.723761in}}%
\pgfpathlineto{\pgfqpoint{3.101175in}{3.723761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.942840in}{3.723761in}}{\pgfqpoint{2.942840in}{3.604022in}}%
\pgfpathlineto{\pgfqpoint{2.942840in}{3.190375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.942840in}{3.070635in}}{\pgfqpoint{3.101175in}{3.070635in}}%
\pgfpathlineto{\pgfqpoint{3.101175in}{3.070635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131731in}{0.921230in}}%
\pgfpathlineto{\pgfqpoint{5.046149in}{0.921230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.204485in}{0.921230in}}{\pgfqpoint{5.204485in}{1.040970in}}%
\pgfpathlineto{\pgfqpoint{5.204485in}{1.454616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.204485in}{1.574356in}}{\pgfqpoint{5.046149in}{1.574356in}}%
\pgfpathlineto{\pgfqpoint{3.131731in}{1.574356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.973395in}{1.574356in}}{\pgfqpoint{2.973395in}{1.454616in}}%
\pgfpathlineto{\pgfqpoint{2.973395in}{1.040970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.973395in}{0.921230in}}{\pgfqpoint{3.131731in}{0.921230in}}%
\pgfpathlineto{\pgfqpoint{3.131731in}{0.921230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.784314,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.784314,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101175in}{0.951785in}}%
\pgfpathlineto{\pgfqpoint{5.015594in}{0.951785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.173929in}{0.951785in}}{\pgfqpoint{5.173929in}{1.071525in}}%
\pgfpathlineto{\pgfqpoint{5.173929in}{1.485172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.173929in}{1.604911in}}{\pgfqpoint{5.015594in}{1.604911in}}%
\pgfpathlineto{\pgfqpoint{3.101175in}{1.604911in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.942840in}{1.604911in}}{\pgfqpoint{2.942840in}{1.485172in}}%
\pgfpathlineto{\pgfqpoint{2.942840in}{1.071525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.942840in}{0.951785in}}{\pgfqpoint{3.101175in}{0.951785in}}%
\pgfpathlineto{\pgfqpoint{3.101175in}{0.951785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938585in}{18.569786in}}%
\pgfpathlineto{\pgfqpoint{8.140886in}{18.569786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{18.569786in}}{\pgfqpoint{8.299221in}{18.689526in}}%
\pgfpathlineto{\pgfqpoint{8.299221in}{19.103172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{19.222912in}}{\pgfqpoint{8.140886in}{19.222912in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{19.222912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{19.222912in}}{\pgfqpoint{5.780250in}{19.103172in}}%
\pgfpathlineto{\pgfqpoint{5.780250in}{18.689526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{18.569786in}}{\pgfqpoint{5.938585in}{18.569786in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{18.569786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.490196,0.737255,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.737255,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908029in}{18.600342in}}%
\pgfpathlineto{\pgfqpoint{8.110330in}{18.600342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{18.600342in}}{\pgfqpoint{8.268666in}{18.720081in}}%
\pgfpathlineto{\pgfqpoint{8.268666in}{19.133728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{19.253468in}}{\pgfqpoint{8.110330in}{19.253468in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{19.253468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{19.253468in}}{\pgfqpoint{5.749694in}{19.133728in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{18.720081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{18.600342in}}{\pgfqpoint{5.908029in}{18.600342in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{18.600342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938585in}{16.889619in}}%
\pgfpathlineto{\pgfqpoint{8.140886in}{16.889619in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{16.889619in}}{\pgfqpoint{8.299221in}{17.009359in}}%
\pgfpathlineto{\pgfqpoint{8.299221in}{17.423005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{17.542745in}}{\pgfqpoint{8.140886in}{17.542745in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{17.542745in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{17.542745in}}{\pgfqpoint{5.780250in}{17.423005in}}%
\pgfpathlineto{\pgfqpoint{5.780250in}{17.009359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{16.889619in}}{\pgfqpoint{5.938585in}{16.889619in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{16.889619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.603922,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.815686,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908029in}{16.920175in}}%
\pgfpathlineto{\pgfqpoint{8.110330in}{16.920175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{16.920175in}}{\pgfqpoint{8.268666in}{17.039914in}}%
\pgfpathlineto{\pgfqpoint{8.268666in}{17.453561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{17.573301in}}{\pgfqpoint{8.110330in}{17.573301in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{17.573301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{17.573301in}}{\pgfqpoint{5.749694in}{17.453561in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{17.039914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{16.920175in}}{\pgfqpoint{5.908029in}{16.920175in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{16.920175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938585in}{15.570304in}}%
\pgfpathlineto{\pgfqpoint{8.140886in}{15.570304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{15.570304in}}{\pgfqpoint{8.299221in}{15.690044in}}%
\pgfpathlineto{\pgfqpoint{8.299221in}{16.103691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{16.223430in}}{\pgfqpoint{8.140886in}{16.223430in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{16.223430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{16.223430in}}{\pgfqpoint{5.780250in}{16.103691in}}%
\pgfpathlineto{\pgfqpoint{5.780250in}{15.690044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{15.570304in}}{\pgfqpoint{5.938585in}{15.570304in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{15.570304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.690196,0.854902,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.854902,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908029in}{15.600860in}}%
\pgfpathlineto{\pgfqpoint{8.110330in}{15.600860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{15.600860in}}{\pgfqpoint{8.268666in}{15.720600in}}%
\pgfpathlineto{\pgfqpoint{8.268666in}{16.134246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{16.253986in}}{\pgfqpoint{8.110330in}{16.253986in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{16.253986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{16.253986in}}{\pgfqpoint{5.749694in}{16.134246in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{15.720600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{15.600860in}}{\pgfqpoint{5.908029in}{15.600860in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{15.600860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938585in}{14.611842in}}%
\pgfpathlineto{\pgfqpoint{8.140886in}{14.611842in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{14.611842in}}{\pgfqpoint{8.299221in}{14.731582in}}%
\pgfpathlineto{\pgfqpoint{8.299221in}{15.145228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{15.264968in}}{\pgfqpoint{8.140886in}{15.264968in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{15.264968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{15.264968in}}{\pgfqpoint{5.780250in}{15.145228in}}%
\pgfpathlineto{\pgfqpoint{5.780250in}{14.731582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{14.611842in}}{\pgfqpoint{5.938585in}{14.611842in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{14.611842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.890196,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.760784,0.890196,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908029in}{14.642397in}}%
\pgfpathlineto{\pgfqpoint{8.110330in}{14.642397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{14.642397in}}{\pgfqpoint{8.268666in}{14.762137in}}%
\pgfpathlineto{\pgfqpoint{8.268666in}{15.175784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{15.295523in}}{\pgfqpoint{8.110330in}{15.295523in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{15.295523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{15.295523in}}{\pgfqpoint{5.749694in}{15.175784in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{14.762137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{14.642397in}}{\pgfqpoint{5.908029in}{14.642397in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{14.642397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938585in}{13.653379in}}%
\pgfpathlineto{\pgfqpoint{8.140886in}{13.653379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{13.653379in}}{\pgfqpoint{8.299221in}{13.773119in}}%
\pgfpathlineto{\pgfqpoint{8.299221in}{14.186766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{14.306505in}}{\pgfqpoint{8.140886in}{14.306505in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{14.306505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{14.306505in}}{\pgfqpoint{5.780250in}{14.186766in}}%
\pgfpathlineto{\pgfqpoint{5.780250in}{13.773119in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{13.653379in}}{\pgfqpoint{5.938585in}{13.653379in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{13.653379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.917647,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.917647,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908029in}{13.683935in}}%
\pgfpathlineto{\pgfqpoint{8.110330in}{13.683935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{13.683935in}}{\pgfqpoint{8.268666in}{13.803675in}}%
\pgfpathlineto{\pgfqpoint{8.268666in}{14.217321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{14.337061in}}{\pgfqpoint{8.110330in}{14.337061in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{14.337061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{14.337061in}}{\pgfqpoint{5.749694in}{14.217321in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{13.803675in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{13.683935in}}{\pgfqpoint{5.908029in}{13.683935in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{13.683935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938585in}{12.132140in}}%
\pgfpathlineto{\pgfqpoint{8.140886in}{12.132140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{12.132140in}}{\pgfqpoint{8.299221in}{12.251879in}}%
\pgfpathlineto{\pgfqpoint{8.299221in}{12.665526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{12.785266in}}{\pgfqpoint{8.140886in}{12.785266in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{12.785266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{12.785266in}}{\pgfqpoint{5.780250in}{12.665526in}}%
\pgfpathlineto{\pgfqpoint{5.780250in}{12.251879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{12.132140in}}{\pgfqpoint{5.938585in}{12.132140in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{12.132140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.549020,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.549020,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908029in}{12.162695in}}%
\pgfpathlineto{\pgfqpoint{8.110330in}{12.162695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{12.162695in}}{\pgfqpoint{8.268666in}{12.282435in}}%
\pgfpathlineto{\pgfqpoint{8.268666in}{12.696081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{12.815821in}}{\pgfqpoint{8.110330in}{12.815821in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{12.815821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{12.815821in}}{\pgfqpoint{5.749694in}{12.696081in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{12.282435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{12.162695in}}{\pgfqpoint{5.908029in}{12.162695in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{12.162695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938585in}{10.812825in}}%
\pgfpathlineto{\pgfqpoint{8.140886in}{10.812825in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{10.812825in}}{\pgfqpoint{8.299221in}{10.932565in}}%
\pgfpathlineto{\pgfqpoint{8.299221in}{11.346211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{11.465951in}}{\pgfqpoint{8.140886in}{11.465951in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{11.465951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{11.465951in}}{\pgfqpoint{5.780250in}{11.346211in}}%
\pgfpathlineto{\pgfqpoint{5.780250in}{10.932565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{10.812825in}}{\pgfqpoint{5.938585in}{10.812825in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{10.812825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.643137,0.486275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.643137,0.486275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908029in}{10.843380in}}%
\pgfpathlineto{\pgfqpoint{8.110330in}{10.843380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{10.843380in}}{\pgfqpoint{8.268666in}{10.963120in}}%
\pgfpathlineto{\pgfqpoint{8.268666in}{11.376767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{11.496507in}}{\pgfqpoint{8.110330in}{11.496507in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{11.496507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{11.496507in}}{\pgfqpoint{5.749694in}{11.376767in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{10.963120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{10.843380in}}{\pgfqpoint{5.908029in}{10.843380in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{10.843380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938585in}{9.974646in}}%
\pgfpathlineto{\pgfqpoint{8.140886in}{9.974646in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{9.974646in}}{\pgfqpoint{8.299221in}{10.094386in}}%
\pgfpathlineto{\pgfqpoint{8.299221in}{10.508033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{10.627772in}}{\pgfqpoint{8.140886in}{10.627772in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{10.627772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{10.627772in}}{\pgfqpoint{5.780250in}{10.508033in}}%
\pgfpathlineto{\pgfqpoint{5.780250in}{10.094386in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{9.974646in}}{\pgfqpoint{5.938585in}{9.974646in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{9.974646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.713725,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.713725,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908029in}{10.005202in}}%
\pgfpathlineto{\pgfqpoint{8.110330in}{10.005202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{10.005202in}}{\pgfqpoint{8.268666in}{10.124942in}}%
\pgfpathlineto{\pgfqpoint{8.268666in}{10.538588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{10.658328in}}{\pgfqpoint{8.110330in}{10.658328in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{10.658328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{10.658328in}}{\pgfqpoint{5.749694in}{10.538588in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{10.124942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{10.005202in}}{\pgfqpoint{5.908029in}{10.005202in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{10.005202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938585in}{9.136468in}}%
\pgfpathlineto{\pgfqpoint{8.140886in}{9.136468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{9.136468in}}{\pgfqpoint{8.299221in}{9.256208in}}%
\pgfpathlineto{\pgfqpoint{8.299221in}{9.669854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{9.789594in}}{\pgfqpoint{8.140886in}{9.789594in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{9.789594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{9.789594in}}{\pgfqpoint{5.780250in}{9.669854in}}%
\pgfpathlineto{\pgfqpoint{5.780250in}{9.256208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{9.136468in}}{\pgfqpoint{5.938585in}{9.136468in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{9.136468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.788235,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.788235,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908029in}{9.167023in}}%
\pgfpathlineto{\pgfqpoint{8.110330in}{9.167023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{9.167023in}}{\pgfqpoint{8.268666in}{9.286763in}}%
\pgfpathlineto{\pgfqpoint{8.268666in}{9.700410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{9.820149in}}{\pgfqpoint{8.110330in}{9.820149in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{9.820149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{9.820149in}}{\pgfqpoint{5.749694in}{9.700410in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{9.286763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{9.167023in}}{\pgfqpoint{5.908029in}{9.167023in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{9.167023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938585in}{8.298289in}}%
\pgfpathlineto{\pgfqpoint{8.140886in}{8.298289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{8.298289in}}{\pgfqpoint{8.299221in}{8.418029in}}%
\pgfpathlineto{\pgfqpoint{8.299221in}{8.831676in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{8.951415in}}{\pgfqpoint{8.140886in}{8.951415in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{8.951415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{8.951415in}}{\pgfqpoint{5.780250in}{8.831676in}}%
\pgfpathlineto{\pgfqpoint{5.780250in}{8.418029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{8.298289in}}{\pgfqpoint{5.938585in}{8.298289in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{8.298289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.854902,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.854902,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908029in}{8.328845in}}%
\pgfpathlineto{\pgfqpoint{8.110330in}{8.328845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{8.328845in}}{\pgfqpoint{8.268666in}{8.448585in}}%
\pgfpathlineto{\pgfqpoint{8.268666in}{8.862231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{8.981971in}}{\pgfqpoint{8.110330in}{8.981971in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{8.981971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{8.981971in}}{\pgfqpoint{5.749694in}{8.862231in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{8.448585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{8.328845in}}{\pgfqpoint{5.908029in}{8.328845in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{8.328845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938585in}{7.137902in}}%
\pgfpathlineto{\pgfqpoint{8.140886in}{7.137902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{7.137902in}}{\pgfqpoint{8.299221in}{7.257642in}}%
\pgfpathlineto{\pgfqpoint{8.299221in}{7.671288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{7.791028in}}{\pgfqpoint{8.140886in}{7.791028in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{7.791028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{7.791028in}}{\pgfqpoint{5.780250in}{7.671288in}}%
\pgfpathlineto{\pgfqpoint{5.780250in}{7.257642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{7.137902in}}{\pgfqpoint{5.938585in}{7.137902in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{7.137902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611765,0.788235,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.788235,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908029in}{7.168457in}}%
\pgfpathlineto{\pgfqpoint{8.110330in}{7.168457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{7.168457in}}{\pgfqpoint{8.268666in}{7.288197in}}%
\pgfpathlineto{\pgfqpoint{8.268666in}{7.701844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{7.821584in}}{\pgfqpoint{8.110330in}{7.821584in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{7.821584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{7.821584in}}{\pgfqpoint{5.749694in}{7.701844in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{7.288197in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{7.168457in}}{\pgfqpoint{5.908029in}{7.168457in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{7.168457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938585in}{5.938871in}}%
\pgfpathlineto{\pgfqpoint{8.140886in}{5.938871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{5.938871in}}{\pgfqpoint{8.299221in}{6.058611in}}%
\pgfpathlineto{\pgfqpoint{8.299221in}{6.472257in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{6.591997in}}{\pgfqpoint{8.140886in}{6.591997in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{6.591997in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{6.591997in}}{\pgfqpoint{5.780250in}{6.472257in}}%
\pgfpathlineto{\pgfqpoint{5.780250in}{6.058611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{5.938871in}}{\pgfqpoint{5.938585in}{5.938871in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{5.938871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658824,0.847059,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.847059,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908029in}{5.969427in}}%
\pgfpathlineto{\pgfqpoint{8.110330in}{5.969427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{5.969427in}}{\pgfqpoint{8.268666in}{6.089167in}}%
\pgfpathlineto{\pgfqpoint{8.268666in}{6.502813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{6.622553in}}{\pgfqpoint{8.110330in}{6.622553in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{6.622553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{6.622553in}}{\pgfqpoint{5.749694in}{6.502813in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{6.089167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{5.969427in}}{\pgfqpoint{5.908029in}{5.969427in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{5.969427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938585in}{4.980409in}}%
\pgfpathlineto{\pgfqpoint{8.140886in}{4.980409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{4.980409in}}{\pgfqpoint{8.299221in}{5.100148in}}%
\pgfpathlineto{\pgfqpoint{8.299221in}{5.513795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{5.633535in}}{\pgfqpoint{8.140886in}{5.633535in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{5.633535in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{5.633535in}}{\pgfqpoint{5.780250in}{5.513795in}}%
\pgfpathlineto{\pgfqpoint{5.780250in}{5.100148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{4.980409in}}{\pgfqpoint{5.938585in}{4.980409in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{4.980409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.713725,0.886275,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.886275,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908029in}{5.010964in}}%
\pgfpathlineto{\pgfqpoint{8.110330in}{5.010964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{5.010964in}}{\pgfqpoint{8.268666in}{5.130704in}}%
\pgfpathlineto{\pgfqpoint{8.268666in}{5.544350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{5.664090in}}{\pgfqpoint{8.110330in}{5.664090in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{5.664090in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{5.664090in}}{\pgfqpoint{5.749694in}{5.544350in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{5.130704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{5.010964in}}{\pgfqpoint{5.908029in}{5.010964in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{5.010964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938585in}{3.699737in}}%
\pgfpathlineto{\pgfqpoint{8.140886in}{3.699737in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{3.699737in}}{\pgfqpoint{8.299221in}{3.819477in}}%
\pgfpathlineto{\pgfqpoint{8.299221in}{4.233123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{4.352863in}}{\pgfqpoint{8.140886in}{4.352863in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{4.352863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{4.352863in}}{\pgfqpoint{5.780250in}{4.233123in}}%
\pgfpathlineto{\pgfqpoint{5.780250in}{3.819477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{3.699737in}}{\pgfqpoint{5.938585in}{3.699737in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{3.699737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.364706,0.811765,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.364706,0.811765,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908029in}{3.730293in}}%
\pgfpathlineto{\pgfqpoint{8.110330in}{3.730293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{3.730293in}}{\pgfqpoint{8.268666in}{3.850032in}}%
\pgfpathlineto{\pgfqpoint{8.268666in}{4.263679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{4.383419in}}{\pgfqpoint{8.110330in}{4.383419in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{4.383419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{4.383419in}}{\pgfqpoint{5.749694in}{4.263679in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{3.850032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{3.730293in}}{\pgfqpoint{5.908029in}{3.730293in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{3.730293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938585in}{2.380422in}}%
\pgfpathlineto{\pgfqpoint{8.140886in}{2.380422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{2.380422in}}{\pgfqpoint{8.299221in}{2.500162in}}%
\pgfpathlineto{\pgfqpoint{8.299221in}{2.913809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{3.033548in}}{\pgfqpoint{8.140886in}{3.033548in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{3.033548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{3.033548in}}{\pgfqpoint{5.780250in}{2.913809in}}%
\pgfpathlineto{\pgfqpoint{5.780250in}{2.500162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{2.380422in}}{\pgfqpoint{5.938585in}{2.380422in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{2.380422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.490196,0.854902,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.854902,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908029in}{2.410978in}}%
\pgfpathlineto{\pgfqpoint{8.110330in}{2.410978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{2.410978in}}{\pgfqpoint{8.268666in}{2.530718in}}%
\pgfpathlineto{\pgfqpoint{8.268666in}{2.944364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{3.064104in}}{\pgfqpoint{8.110330in}{3.064104in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{3.064104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{3.064104in}}{\pgfqpoint{5.749694in}{2.944364in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{2.530718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{2.410978in}}{\pgfqpoint{5.908029in}{2.410978in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{2.410978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938585in}{1.340319in}}%
\pgfpathlineto{\pgfqpoint{8.140886in}{1.340319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{1.340319in}}{\pgfqpoint{8.299221in}{1.460059in}}%
\pgfpathlineto{\pgfqpoint{8.299221in}{1.873705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{1.993445in}}{\pgfqpoint{8.140886in}{1.993445in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{1.993445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{1.993445in}}{\pgfqpoint{5.780250in}{1.873705in}}%
\pgfpathlineto{\pgfqpoint{5.780250in}{1.460059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{1.340319in}}{\pgfqpoint{5.938585in}{1.340319in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{1.340319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.752941,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.752941,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908029in}{1.370875in}}%
\pgfpathlineto{\pgfqpoint{8.110330in}{1.370875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{1.370875in}}{\pgfqpoint{8.268666in}{1.490614in}}%
\pgfpathlineto{\pgfqpoint{8.268666in}{1.904261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{2.024001in}}{\pgfqpoint{8.110330in}{2.024001in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{2.024001in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{2.024001in}}{\pgfqpoint{5.749694in}{1.904261in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{1.490614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{1.370875in}}{\pgfqpoint{5.908029in}{1.370875in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{1.370875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938585in}{0.502140in}}%
\pgfpathlineto{\pgfqpoint{8.140886in}{0.502140in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{0.502140in}}{\pgfqpoint{8.299221in}{0.621880in}}%
\pgfpathlineto{\pgfqpoint{8.299221in}{1.035527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.299221in}{1.155267in}}{\pgfqpoint{8.140886in}{1.155267in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{1.155267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{1.155267in}}{\pgfqpoint{5.780250in}{1.035527in}}%
\pgfpathlineto{\pgfqpoint{5.780250in}{0.621880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780250in}{0.502140in}}{\pgfqpoint{5.938585in}{0.502140in}}%
\pgfpathlineto{\pgfqpoint{5.938585in}{0.502140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.815686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.815686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908029in}{0.532696in}}%
\pgfpathlineto{\pgfqpoint{8.110330in}{0.532696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{0.532696in}}{\pgfqpoint{8.268666in}{0.652436in}}%
\pgfpathlineto{\pgfqpoint{8.268666in}{1.066082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.268666in}{1.185822in}}{\pgfqpoint{8.110330in}{1.185822in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{1.185822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{1.185822in}}{\pgfqpoint{5.749694in}{1.066082in}}%
\pgfpathlineto{\pgfqpoint{5.749694in}{0.652436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.749694in}{0.532696in}}{\pgfqpoint{5.908029in}{0.532696in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{0.532696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.817410in}{18.091371in}}%
\pgfpathlineto{\pgfqpoint{17.332974in}{18.091371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.491310in}{18.091371in}}{\pgfqpoint{17.491310in}{18.211111in}}%
\pgfpathlineto{\pgfqpoint{17.491310in}{19.581587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.491310in}{19.701327in}}{\pgfqpoint{17.332974in}{19.701327in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{19.701327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{19.701327in}}{\pgfqpoint{8.659075in}{19.581587in}}%
\pgfpathlineto{\pgfqpoint{8.659075in}{18.211111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{18.091371in}}{\pgfqpoint{8.817410in}{18.091371in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{18.091371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.956863,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.737255,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.786854in}{18.121927in}}%
\pgfpathlineto{\pgfqpoint{17.302419in}{18.121927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.460754in}{18.121927in}}{\pgfqpoint{17.460754in}{18.241666in}}%
\pgfpathlineto{\pgfqpoint{17.460754in}{19.612143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.460754in}{19.731883in}}{\pgfqpoint{17.302419in}{19.731883in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{19.731883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{19.731883in}}{\pgfqpoint{8.628519in}{19.612143in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{18.241666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{18.121927in}}{\pgfqpoint{8.786854in}{18.121927in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{18.121927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.817410in}{16.531488in}}%
\pgfpathlineto{\pgfqpoint{17.468279in}{16.531488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.626614in}{16.531488in}}{\pgfqpoint{17.626614in}{16.651228in}}%
\pgfpathlineto{\pgfqpoint{17.626614in}{17.781136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.626614in}{17.900876in}}{\pgfqpoint{17.468279in}{17.900876in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{17.900876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{17.900876in}}{\pgfqpoint{8.659075in}{17.781136in}}%
\pgfpathlineto{\pgfqpoint{8.659075in}{16.651228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{16.531488in}}{\pgfqpoint{8.817410in}{16.531488in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{16.531488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937255,0.968627,0.984314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.815686,0.917647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.786854in}{16.562044in}}%
\pgfpathlineto{\pgfqpoint{17.437723in}{16.562044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.596059in}{16.562044in}}{\pgfqpoint{17.596059in}{16.681784in}}%
\pgfpathlineto{\pgfqpoint{17.596059in}{17.811692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.596059in}{17.931432in}}{\pgfqpoint{17.437723in}{17.931432in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{17.931432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{17.931432in}}{\pgfqpoint{8.628519in}{17.811692in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{16.681784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{16.562044in}}{\pgfqpoint{8.786854in}{16.562044in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{16.562044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.817410in}{15.452742in}}%
\pgfpathlineto{\pgfqpoint{17.468279in}{15.452742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.626614in}{15.452742in}}{\pgfqpoint{17.626614in}{15.572481in}}%
\pgfpathlineto{\pgfqpoint{17.626614in}{16.221253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.626614in}{16.340993in}}{\pgfqpoint{17.468279in}{16.340993in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{16.340993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{16.340993in}}{\pgfqpoint{8.659075in}{16.221253in}}%
\pgfpathlineto{\pgfqpoint{8.659075in}{15.572481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{15.452742in}}{\pgfqpoint{8.817410in}{15.452742in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{15.452742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.976471,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.854902,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.786854in}{15.483297in}}%
\pgfpathlineto{\pgfqpoint{17.437723in}{15.483297in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.596059in}{15.483297in}}{\pgfqpoint{17.596059in}{15.603037in}}%
\pgfpathlineto{\pgfqpoint{17.596059in}{16.251809in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.596059in}{16.371549in}}{\pgfqpoint{17.437723in}{16.371549in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{16.371549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{16.371549in}}{\pgfqpoint{8.628519in}{16.251809in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{15.603037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{15.483297in}}{\pgfqpoint{8.786854in}{15.483297in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{15.483297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.817410in}{14.614563in}}%
\pgfpathlineto{\pgfqpoint{15.669013in}{14.614563in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.827349in}{14.614563in}}{\pgfqpoint{15.827349in}{14.734303in}}%
\pgfpathlineto{\pgfqpoint{15.827349in}{15.142507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.827349in}{15.262247in}}{\pgfqpoint{15.669013in}{15.262247in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{15.262247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{15.262247in}}{\pgfqpoint{8.659075in}{15.142507in}}%
\pgfpathlineto{\pgfqpoint{8.659075in}{14.734303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{14.614563in}}{\pgfqpoint{8.817410in}{14.614563in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{14.614563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.760784,0.890196,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.786854in}{14.645119in}}%
\pgfpathlineto{\pgfqpoint{15.638458in}{14.645119in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.796793in}{14.645119in}}{\pgfqpoint{15.796793in}{14.764858in}}%
\pgfpathlineto{\pgfqpoint{15.796793in}{15.173062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.796793in}{15.292802in}}{\pgfqpoint{15.638458in}{15.292802in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{15.292802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{15.292802in}}{\pgfqpoint{8.628519in}{15.173062in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{14.764858in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{14.645119in}}{\pgfqpoint{8.786854in}{14.645119in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{14.645119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.817410in}{13.535816in}}%
\pgfpathlineto{\pgfqpoint{17.332974in}{13.535816in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.491310in}{13.535816in}}{\pgfqpoint{17.491310in}{13.655556in}}%
\pgfpathlineto{\pgfqpoint{17.491310in}{14.304328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.491310in}{14.424068in}}{\pgfqpoint{17.332974in}{14.424068in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{14.424068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{14.424068in}}{\pgfqpoint{8.659075in}{14.304328in}}%
\pgfpathlineto{\pgfqpoint{8.659075in}{13.655556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{13.535816in}}{\pgfqpoint{8.817410in}{13.535816in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{13.535816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.972549,0.984314,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.917647,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.786854in}{13.566372in}}%
\pgfpathlineto{\pgfqpoint{17.302419in}{13.566372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.460754in}{13.566372in}}{\pgfqpoint{17.460754in}{13.686112in}}%
\pgfpathlineto{\pgfqpoint{17.460754in}{14.334884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.460754in}{14.454624in}}{\pgfqpoint{17.302419in}{14.454624in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{14.454624in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{14.454624in}}{\pgfqpoint{8.628519in}{14.334884in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{13.686112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{13.566372in}}{\pgfqpoint{8.786854in}{13.566372in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{13.566372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.817410in}{11.653725in}}%
\pgfpathlineto{\pgfqpoint{17.468279in}{11.653725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.626614in}{11.653725in}}{\pgfqpoint{17.626614in}{11.773464in}}%
\pgfpathlineto{\pgfqpoint{17.626614in}{13.143941in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.626614in}{13.263681in}}{\pgfqpoint{17.468279in}{13.263681in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{13.263681in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{13.263681in}}{\pgfqpoint{8.659075in}{13.143941in}}%
\pgfpathlineto{\pgfqpoint{8.659075in}{11.773464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{11.653725in}}{\pgfqpoint{8.817410in}{11.653725in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{11.653725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.929412,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.549020,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.786854in}{11.684280in}}%
\pgfpathlineto{\pgfqpoint{17.437723in}{11.684280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.596059in}{11.684280in}}{\pgfqpoint{17.596059in}{11.804020in}}%
\pgfpathlineto{\pgfqpoint{17.596059in}{13.174496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.596059in}{13.294236in}}{\pgfqpoint{17.437723in}{13.294236in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{13.294236in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{13.294236in}}{\pgfqpoint{8.628519in}{13.174496in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{11.804020in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{11.684280in}}{\pgfqpoint{8.786854in}{11.684280in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{11.684280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.817410in}{10.815546in}}%
\pgfpathlineto{\pgfqpoint{11.949571in}{10.815546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.107907in}{10.815546in}}{\pgfqpoint{12.107907in}{10.935286in}}%
\pgfpathlineto{\pgfqpoint{12.107907in}{11.343490in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.107907in}{11.463230in}}{\pgfqpoint{11.949571in}{11.463230in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{11.463230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{11.463230in}}{\pgfqpoint{8.659075in}{11.343490in}}%
\pgfpathlineto{\pgfqpoint{8.659075in}{10.935286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{10.815546in}}{\pgfqpoint{8.817410in}{10.815546in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{10.815546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.945098,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.643137,0.486275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.786854in}{10.846102in}}%
\pgfpathlineto{\pgfqpoint{11.919016in}{10.846102in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.077351in}{10.846102in}}{\pgfqpoint{12.077351in}{10.965842in}}%
\pgfpathlineto{\pgfqpoint{12.077351in}{11.374045in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.077351in}{11.493785in}}{\pgfqpoint{11.919016in}{11.493785in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{11.493785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{11.493785in}}{\pgfqpoint{8.628519in}{11.374045in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{10.965842in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{10.846102in}}{\pgfqpoint{8.786854in}{10.846102in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{10.846102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.817410in}{9.977368in}}%
\pgfpathlineto{\pgfqpoint{12.830492in}{9.977368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.988827in}{9.977368in}}{\pgfqpoint{12.988827in}{10.097107in}}%
\pgfpathlineto{\pgfqpoint{12.988827in}{10.505311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.988827in}{10.625051in}}{\pgfqpoint{12.830492in}{10.625051in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{10.625051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{10.625051in}}{\pgfqpoint{8.659075in}{10.505311in}}%
\pgfpathlineto{\pgfqpoint{8.659075in}{10.097107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{9.977368in}}{\pgfqpoint{8.817410in}{9.977368in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{9.977368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.956863,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.713725,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.786854in}{10.007923in}}%
\pgfpathlineto{\pgfqpoint{12.799936in}{10.007923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.958272in}{10.007923in}}{\pgfqpoint{12.958272in}{10.127663in}}%
\pgfpathlineto{\pgfqpoint{12.958272in}{10.535867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.958272in}{10.655607in}}{\pgfqpoint{12.799936in}{10.655607in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{10.655607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{10.655607in}}{\pgfqpoint{8.628519in}{10.535867in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{10.127663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{10.007923in}}{\pgfqpoint{8.786854in}{10.007923in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{10.007923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.817410in}{9.139189in}}%
\pgfpathlineto{\pgfqpoint{10.579251in}{9.139189in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.737586in}{9.139189in}}{\pgfqpoint{10.737586in}{9.258929in}}%
\pgfpathlineto{\pgfqpoint{10.737586in}{9.667133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.737586in}{9.786873in}}{\pgfqpoint{10.579251in}{9.786873in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{9.786873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{9.786873in}}{\pgfqpoint{8.659075in}{9.667133in}}%
\pgfpathlineto{\pgfqpoint{8.659075in}{9.258929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{9.139189in}}{\pgfqpoint{8.817410in}{9.139189in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{9.139189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.964706,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.788235,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.786854in}{9.169745in}}%
\pgfpathlineto{\pgfqpoint{10.548695in}{9.169745in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.707031in}{9.169745in}}{\pgfqpoint{10.707031in}{9.289484in}}%
\pgfpathlineto{\pgfqpoint{10.707031in}{9.697688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.707031in}{9.817428in}}{\pgfqpoint{10.548695in}{9.817428in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{9.817428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{9.817428in}}{\pgfqpoint{8.628519in}{9.697688in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{9.289484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{9.169745in}}{\pgfqpoint{8.786854in}{9.169745in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{9.169745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.817410in}{8.301011in}}%
\pgfpathlineto{\pgfqpoint{12.145332in}{8.301011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.303667in}{8.301011in}}{\pgfqpoint{12.303667in}{8.420750in}}%
\pgfpathlineto{\pgfqpoint{12.303667in}{8.828954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.303667in}{8.948694in}}{\pgfqpoint{12.145332in}{8.948694in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{8.948694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{8.948694in}}{\pgfqpoint{8.659075in}{8.828954in}}%
\pgfpathlineto{\pgfqpoint{8.659075in}{8.420750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{8.301011in}}{\pgfqpoint{8.817410in}{8.301011in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{8.301011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.976471,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.854902,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.786854in}{8.331566in}}%
\pgfpathlineto{\pgfqpoint{12.114776in}{8.331566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.273111in}{8.331566in}}{\pgfqpoint{12.273111in}{8.451306in}}%
\pgfpathlineto{\pgfqpoint{12.273111in}{8.859510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.273111in}{8.979250in}}{\pgfqpoint{12.114776in}{8.979250in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{8.979250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{8.979250in}}{\pgfqpoint{8.628519in}{8.859510in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{8.451306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{8.331566in}}{\pgfqpoint{8.786854in}{8.331566in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{8.331566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.817410in}{6.900055in}}%
\pgfpathlineto{\pgfqpoint{17.468279in}{6.900055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.626614in}{6.900055in}}{\pgfqpoint{17.626614in}{7.019795in}}%
\pgfpathlineto{\pgfqpoint{17.626614in}{7.909135in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.626614in}{8.028875in}}{\pgfqpoint{17.468279in}{8.028875in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{8.028875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{8.028875in}}{\pgfqpoint{8.659075in}{7.909135in}}%
\pgfpathlineto{\pgfqpoint{8.659075in}{7.019795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{6.900055in}}{\pgfqpoint{8.817410in}{6.900055in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{6.900055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.964706,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.788235,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.786854in}{6.930611in}}%
\pgfpathlineto{\pgfqpoint{17.437723in}{6.930611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.596059in}{6.930611in}}{\pgfqpoint{17.596059in}{7.050350in}}%
\pgfpathlineto{\pgfqpoint{17.596059in}{7.939691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.596059in}{8.059430in}}{\pgfqpoint{17.437723in}{8.059430in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{8.059430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{8.059430in}}{\pgfqpoint{8.628519in}{7.939691in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{7.050350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{6.930611in}}{\pgfqpoint{8.786854in}{6.930611in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{6.930611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.817410in}{5.821308in}}%
\pgfpathlineto{\pgfqpoint{17.430854in}{5.821308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.589190in}{5.821308in}}{\pgfqpoint{17.589190in}{5.941048in}}%
\pgfpathlineto{\pgfqpoint{17.589190in}{6.589820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.589190in}{6.709560in}}{\pgfqpoint{17.430854in}{6.709560in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{6.709560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{6.709560in}}{\pgfqpoint{8.659075in}{6.589820in}}%
\pgfpathlineto{\pgfqpoint{8.659075in}{5.941048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{5.821308in}}{\pgfqpoint{8.817410in}{5.821308in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{5.821308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.976471,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.658824,0.847059,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.786854in}{5.851864in}}%
\pgfpathlineto{\pgfqpoint{17.400299in}{5.851864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.558634in}{5.851864in}}{\pgfqpoint{17.558634in}{5.971604in}}%
\pgfpathlineto{\pgfqpoint{17.558634in}{6.620376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.558634in}{6.740116in}}{\pgfqpoint{17.400299in}{6.740116in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{6.740116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{6.740116in}}{\pgfqpoint{8.628519in}{6.620376in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{5.971604in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{5.851864in}}{\pgfqpoint{8.786854in}{5.851864in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{5.851864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.817410in}{4.983130in}}%
\pgfpathlineto{\pgfqpoint{16.158414in}{4.983130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.316749in}{4.983130in}}{\pgfqpoint{16.316749in}{5.102870in}}%
\pgfpathlineto{\pgfqpoint{16.316749in}{5.511074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.316749in}{5.630813in}}{\pgfqpoint{16.158414in}{5.630813in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{5.630813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{5.630813in}}{\pgfqpoint{8.659075in}{5.511074in}}%
\pgfpathlineto{\pgfqpoint{8.659075in}{5.102870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{4.983130in}}{\pgfqpoint{8.817410in}{4.983130in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{4.983130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.980392,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.886275,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.786854in}{5.013686in}}%
\pgfpathlineto{\pgfqpoint{16.127858in}{5.013686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.286193in}{5.013686in}}{\pgfqpoint{16.286193in}{5.133425in}}%
\pgfpathlineto{\pgfqpoint{16.286193in}{5.541629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.286193in}{5.661369in}}{\pgfqpoint{16.127858in}{5.661369in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{5.661369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{5.661369in}}{\pgfqpoint{8.628519in}{5.541629in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{5.133425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{5.013686in}}{\pgfqpoint{8.786854in}{5.013686in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{5.013686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.817410in}{3.341606in}}%
\pgfpathlineto{\pgfqpoint{17.468279in}{3.341606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.626614in}{3.341606in}}{\pgfqpoint{17.626614in}{3.461346in}}%
\pgfpathlineto{\pgfqpoint{17.626614in}{4.591254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.626614in}{4.710994in}}{\pgfqpoint{17.468279in}{4.710994in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{4.710994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{4.710994in}}{\pgfqpoint{8.659075in}{4.591254in}}%
\pgfpathlineto{\pgfqpoint{8.659075in}{3.461346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{3.341606in}}{\pgfqpoint{8.817410in}{3.341606in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{3.341606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.968627,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.364706,0.811765,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.786854in}{3.372162in}}%
\pgfpathlineto{\pgfqpoint{17.437723in}{3.372162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.596059in}{3.372162in}}{\pgfqpoint{17.596059in}{3.491902in}}%
\pgfpathlineto{\pgfqpoint{17.596059in}{4.621810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.596059in}{4.741550in}}{\pgfqpoint{17.437723in}{4.741550in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{4.741550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{4.741550in}}{\pgfqpoint{8.628519in}{4.621810in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{3.491902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{3.372162in}}{\pgfqpoint{8.786854in}{3.372162in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{3.372162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.817410in}{2.262860in}}%
\pgfpathlineto{\pgfqpoint{17.468279in}{2.262860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.626614in}{2.262860in}}{\pgfqpoint{17.626614in}{2.382599in}}%
\pgfpathlineto{\pgfqpoint{17.626614in}{3.031371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.626614in}{3.151111in}}{\pgfqpoint{17.468279in}{3.151111in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{3.151111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{3.151111in}}{\pgfqpoint{8.659075in}{3.031371in}}%
\pgfpathlineto{\pgfqpoint{8.659075in}{2.382599in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{2.262860in}}{\pgfqpoint{8.817410in}{2.262860in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{2.262860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921569,0.976471,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.854902,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.786854in}{2.293415in}}%
\pgfpathlineto{\pgfqpoint{17.437723in}{2.293415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.596059in}{2.293415in}}{\pgfqpoint{17.596059in}{2.413155in}}%
\pgfpathlineto{\pgfqpoint{17.596059in}{3.061927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.596059in}{3.181667in}}{\pgfqpoint{17.437723in}{3.181667in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{3.181667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{3.181667in}}{\pgfqpoint{8.628519in}{3.061927in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{2.413155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{2.293415in}}{\pgfqpoint{8.786854in}{2.293415in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{2.293415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.817410in}{1.343040in}}%
\pgfpathlineto{\pgfqpoint{13.515652in}{1.343040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.673988in}{1.343040in}}{\pgfqpoint{13.673988in}{1.462780in}}%
\pgfpathlineto{\pgfqpoint{13.673988in}{1.870984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.673988in}{1.990724in}}{\pgfqpoint{13.515652in}{1.990724in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{1.990724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{1.990724in}}{\pgfqpoint{8.659075in}{1.870984in}}%
\pgfpathlineto{\pgfqpoint{8.659075in}{1.462780in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{1.343040in}}{\pgfqpoint{8.817410in}{1.343040in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{1.343040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.960784,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.752941,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.786854in}{1.373596in}}%
\pgfpathlineto{\pgfqpoint{13.485097in}{1.373596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.643432in}{1.373596in}}{\pgfqpoint{13.643432in}{1.493336in}}%
\pgfpathlineto{\pgfqpoint{13.643432in}{1.901540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.643432in}{2.021279in}}{\pgfqpoint{13.485097in}{2.021279in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{2.021279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{2.021279in}}{\pgfqpoint{8.628519in}{1.901540in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{1.493336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{1.373596in}}{\pgfqpoint{8.786854in}{1.373596in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{1.373596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.180000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.817410in}{0.504862in}}%
\pgfpathlineto{\pgfqpoint{14.396573in}{0.504862in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.554908in}{0.504862in}}{\pgfqpoint{14.554908in}{0.624602in}}%
\pgfpathlineto{\pgfqpoint{14.554908in}{1.032805in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.554908in}{1.152545in}}{\pgfqpoint{14.396573in}{1.152545in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{1.152545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{1.152545in}}{\pgfqpoint{8.659075in}{1.032805in}}%
\pgfpathlineto{\pgfqpoint{8.659075in}{0.624602in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.659075in}{0.504862in}}{\pgfqpoint{8.817410in}{0.504862in}}%
\pgfpathlineto{\pgfqpoint{8.817410in}{0.504862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{17.640000in}{20.067300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.968627,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.815686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.786854in}{0.535417in}}%
\pgfpathlineto{\pgfqpoint{14.366017in}{0.535417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.524353in}{0.535417in}}{\pgfqpoint{14.524353in}{0.655157in}}%
\pgfpathlineto{\pgfqpoint{14.524353in}{1.063361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.524353in}{1.183101in}}{\pgfqpoint{14.366017in}{1.183101in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{1.183101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{1.183101in}}{\pgfqpoint{8.628519in}{1.063361in}}%
\pgfpathlineto{\pgfqpoint{8.628519in}{0.655157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.628519in}{0.535417in}}{\pgfqpoint{8.786854in}{0.535417in}}%
\pgfpathlineto{\pgfqpoint{8.786854in}{0.535417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425144in, y=7.694507in, left, base]{\color{textcolor}{\sffamily\fontsize{19.000000}{22.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Application}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.776905in, y=7.421675in, left, base]{\color{textcolor}{\sffamily\fontsize{19.000000}{22.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Areas}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.058024in, y=16.538343in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Clinical Decision}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.576764in, y=16.272683in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Support}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058384in,y=10.572333in,,]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Clinical NLP}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899021in, y=6.481447in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Medical Knowledge}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745888in, y=6.221349in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\& QA}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.599890in, y=3.463246in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Medical}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.116392in, y=3.204774in, left, base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Communication}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058384in,y=1.278348in,,]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Other Topics}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.413360in, y=18.992618in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Diagnosis }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.320333in, y=18.740183in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\& Screening}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.602483in, y=17.309116in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mental }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.895693in, y=17.065004in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\& Behavioral Health}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.415131in, y=15.989801in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Treatment }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.214321in, y=15.745689in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\& Intervention}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.922608in, y=15.033113in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Diagnostic Imaging}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.320450in, y=14.783800in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\& Radiology}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.203345in, y=14.073319in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Clinical Safety}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.490923in, y=13.822418in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\& Quality}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.589263in, y=12.551637in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Clinical}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.149978in, y=12.307524in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Documentation}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.130266in, y=11.232322in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Structured EHR}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.431895in, y=10.988209in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Extraction}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.009180in,y=10.331765in,,]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Relation Extraction}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.009180in,y=9.493586in,,]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Entity Linking}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.009180in,y=8.655408in,,]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Multiple NLP Tasks}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.009180in,y=7.495020in,,]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Answer Correctness}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.952949in, y=6.359578in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Clinical Reasoning}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.608977in, y=6.107143in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Quality}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.020946in, y=5.399906in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bias, Robustness}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.407930in, y=5.155793in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\& Fairness}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.982816in, y=4.119234in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Patient Education }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.001467in, y=3.875122in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\& Communication}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.831351in, y=2.799093in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Education \& Training}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.050698in, y=2.553446in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}for Professionals}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.262488in, y=1.759816in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Public Health}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.211132in, y=1.515704in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\& Governance}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.448422in, y=0.925032in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Research }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.782243in, y=0.674131in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\& Evidence Synthesis}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in, y=19.427340in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wu et al. \cite{wu2025automated}, Cheng et al. \cite{Cheng2026scaling}, Sarvari et al. \cite{sarvari2025rapidly}, Yao et al. \cite{yao2026medqa}, Williams et al.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in, y=19.145107in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{williams2025human}, Li et al. \cite{li2025medguide}, Sangwon et al. \cite{sangwon2025evaluating}, Yan et al. \cite{yan2026livemedbench}, Zhuang et al. \cite{zhuang2025towards}, Shen et}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in, y=18.862875in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}al. \cite{shen2025towards}, Mullappilly et al. \cite{mullappilly2026medix}, Sayeedi et al. \cite{sayeedi2026route}, Ding et al. \cite{ding2025medbench}, Pham et al.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in, y=18.580642in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{pham2025rarl}, Gunjal et al. \cite{gunjal2025rubrics}, Hu et al. \cite{hu2026rewarding}, Jayalath et al. \cite{jayalath2025compute}, Chang et al. \cite{chang2025multi},}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in, y=18.301684in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Peled-Cohen et al. \cite{peled2025dementia}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in, y=17.603851in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cai et al. \cite{cai2025exploring}, Fouda et al. \cite{fouda2026psychiatrybench}, Xu et al. \cite{xu2026lingxidiagbench}, Han et al. \cite{Hanetal2026}, Kafi et al. \cite{kafi2026reasoning},}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in, y=17.327262in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bentley et al. \cite{bentley2026vera}, Bolpagni et al. \cite{bolpagni2025valise}, Liu et al. \cite{liu2025statistically}, Liu et al. \cite{liu2026tailored}, Luo et al.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in, y=17.049552in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{luo2025dialogguard}, Badawi et al. \cite{badawi2026can}, Li et al. \cite{li2025counselbench}, Madani et al. \cite{madani2025esc}, Kim et al. \cite{kim2026pair}, Xue et}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in, y=16.770625in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}al. \cite{xue2026privacypreserving}, Stamatis et al. \cite{stamatis2026beyond}, Lalwani et al. \cite{lalwani2026supportiveness}, Wang et al. \cite{wang2025chatthero}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in, y=16.007386in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Jarchow et al. \cite{jarchow2025benchmarking}, Madrid-García et al. \cite{madrid2025optimising}, Wada et al. \cite{wada2025retrieval}, Sesen et al. \cite{sesen2025development}, Abedi}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in, y=15.728460in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}et al. \cite{abedi2026retrieval}, Bazgir et al. \cite{bazgir2025grasp}, Shawon et al. \cite{shawon2026advancing}, Li et al. \cite{li2025benchmark}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in,y=14.968960in,left,]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chen et al. \cite{chen2025med}, Feng et al. \cite{feng2026pass}, Su et al. \cite{su2025medgrpo}, Liu et al. \cite{liu2025medq}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in, y=14.088470in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Yadav et al. \cite{yadav2025sees}, Nghiem et al. \cite{nghiem2025balancing}, Proniakin et al. \cite{proniakin2025automatic}, Abdullahi et al. \cite{abdullahi2026persona},}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in, y=13.809511in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sadanandan et al. \cite{sadanandan2025vsf}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in, y=12.982109in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Vasilev et al. \cite{vasilev2025evaluating}, Chen et al. \cite{chen2025multiagent}, Croxford et al. \cite{croxford2025evaluating}, Chung et al. \cite{chung2025verifact}, Zachary et}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in, y=12.699877in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}al. \cite{ellis2026unaware}, Poore et al. \cite{poore2025context}, Saito et al. \cite{saito2025generation}, Aali et al. \cite{aali2025medval}, Wu et al. \cite{wu2025dual}, Piya et}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in, y=12.422927in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}al. \cite{piya2026agenticsum}, Oss et al. \cite{boll2025distillnote}, Lilli et al. \cite{lilli2026prompt}, Thomas et al. \cite{thomas2025preserving}, 2025 et al. \cite{yao2025dischargesim}, Morse}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in, y=12.147274in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}et al. \cite{morse2025custom}, Miranda et al. \cite{miranda2025mamma}, Fukataki et al. \cite{fukataki2026measurement}, Wu et al. \cite{wu2025towards}, Shah et al.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in, y=11.871621in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{shah2025tn}, Blondeel et al. \cite{blondeel2025healthcare}, Chen et al. \cite{chen2025multi}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in,y=11.169943in,left,]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dai et al. \cite{dai2025model}, Kim et al. \cite{kim2025conformal}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in,y=10.331765in,left,]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Laskar et al. \cite{laskar2025improving}, Sengupta et al. \cite{sengupta2025medaka}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in,y=9.493586in,left,]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Remaki et al. \cite{remaki2026syncabel}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in,y=8.655408in,left,]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Kocaman et al. \cite{kocaman2025clinical}, Wu et al. \cite{wu2025chain}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in, y=7.712054in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Adib et al. \cite{adib2026assessing}, Hisada et al. \cite{hisada2025filling}, Steinigen et al. \cite{steinigen2026fact}, Hosseini et al. \cite{hosseini2024benchmark},}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in, y=7.433095in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Abu-Daoud et al. \cite{abu2026medarabench}, Cardenal-Antolin et al. \cite{cardenal2025hivmedqa}, Ahrens et al. \cite{ahrens2025ecg}, DiGiacomo et al.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in, y=7.156507in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{digiacomo2025guide}, Hasan et al. \cite{hasan2025reason2decide}, Athul et al. \cite{raj2025fine}, Jeong et al. \cite{jeong2026tool}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in, y=6.376247in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Zhou et al. \cite{zhou2025automating}, Iglesia et al. \cite{de2025ranking}, Liu et al. \cite{liu2026closing}, Prem et al. \cite{prem2026medevalarena}, Xin-chun et al.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in, y=6.094015in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{su2025medcritical}, Chen et al. \cite{chen2025gaps}, Lyu et al. \cite{lyu2026clinalign}, Khatwani et al. \cite{khatwani2025brittleness}, He et al. \cite{he2026mlb}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in,y=5.337527in,left,]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Liu et al. \cite{liu2024decoy}, Rezaei et al. \cite{rezaei2026counterfactual}, Anantha et al. \cite{anantha2025nanoflux}, Fan et al. \cite{fan2026halluhard}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in, y=4.412261in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Yang et al. \cite{yang2025personalized}, Yao et al. \cite{yao2025biased}, She et al. \cite{she2025emplifai}, Croitoru et al. \cite{croitoru2026privacy}, Liu et al. \cite{liu2025lightweight},}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in, y=4.134550in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Kaumenova et al. \cite{kaumenova2025evaluating}, Ferdousi et al. \cite{ferdousi2025rhealthtwin}, Al-Tamimi et al. \cite{al2026development}, Abrar et al. \cite{abrar2025empirical},}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in, y=3.855624in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wang et al. \cite{wang2025healthq}, Fajardo et al. \cite{diego2026medpi}, Sayeed et al. \cite{sayeed2025rag}, Yu et al. \cite{yu2025medkgeval}, Wang et al.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in, y=3.576665in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{wang2025infimed}, Niculae et al. \cite{niculae2025dr}, He et al. \cite{he2024quality}, Okocha et al. \cite{okocha2025can}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in, y=2.814003in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Zheng et al. \cite{zheng2025llm}, Saggar et al. \cite{saggar2026ai}, Jang et al. \cite{jang2025medtutor}, Pappone et al. \cite{pappone2025shaping}, Song et al.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in, y=2.536293in, left, base]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{song2026demma}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in,y=1.697438in,left,]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Li et al. \cite{li2026scaling}, Wu et al. \cite{wu2025beyond}, Tec et al. \cite{tec2025rule}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.786854in,y=0.859259in,left,]{\color{textcolor}{\sffamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Curran et al. \cite{curran2024examining}, Matsui et al. \cite{matsui2024human}, Gan et al. \cite{gan2025polyrag}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

